Mix Data or Merge Models? Balancing the Helpfulness, Honesty, and Harmlessness of Large Language Model via Model Merging

Achieving balanced alignment of large language models (LLMs) in terms of Helpfulness, Honesty, and Harmlessness (3H optimization) constitutes a cornerstone of responsible AI. Existing methods like data mixture strategies face limitations, including heavy reliance on expert knowledge and conflicting optimization signals. While model merging offers parameter-level conflict-resolution strategies through integrating specialized models' parameters, its potential for 3H optimization remains underexplored. This paper systematically compares the effectiveness of model merging and data mixture methods in constructing 3H-aligned LLMs for the first time, revealing previously overlooked collaborative and conflict relationships among the 3H dimensions and discussing the advantages and drawbacks of data mixture (\textit{data-level}) and model merging (\textit{parameter-level}) methods in mitigating the conflict for balanced 3H optimization. Specially, we propose a novel \textbf{R}eweighting \textbf{E}nhanced task \textbf{S}ingular \textbf{M}erging method, \textbf{RESM}, through outlier weighting and sparsity-aware rank selection strategies to address the challenges of preference noise accumulation and layer sparsity adaptation inherent in 3H-aligned LLM merging. Extensive evaluations can verify the effectiveness and robustness of RESM compared to previous data mixture (2\%-5\% gain) and model merging (1\%-3\% gain) methods in achieving balanced LLM alignment. We release our models through \href{https://huggingface.co/Jinluan}{3H\_Merging} for further investigations.

==> (inline-0) <==
\begin{tabular}{lcccccccc|c|cc|ccc|c}
            \toprule
            \multirow{2}{*}{\textbf{Methods}}      & \multicolumn{8}{c|}{\textbf{Helpfulness}}              & \textbf{Honesty} & \multicolumn{2}{c|}{\textbf{Harmlessness}} & \multirow{2}{*}{\textbf{Helpful\_Avg}} & \multirow{2}{*}{\textbf{Honest\_Avg}} & \multirow{2}{*}{\textbf{Harmless\_Avg}} & \multirow{2}{*}{\textbf{Norm\_Gain}}                                                                  \\ \cmidrule{2-12}
                                                   & Math                                                   & GSM8K            & ARC-E                                      & ARC-C                                  & MMLU                                  & MBPP\_Plus                              & HumanEval\_Plus                      & MT-Bench & HaluEval\_Wild & Salad\_Bench & OR-Bench &  &  &  & \\ \midrule
            \textbf{llama3-8B-Instruct}            & 28.08                                                  & 78.09            & 93.65                                      & 82.03                                  & 68.20                                 & 58.99                                   & 53.05                                & 8.25     & 53.50          & 91.16        & 26.97
                                                   & 58.79                                                  & 53.50            & 59.07                                      & \multicolumn{1}{c}{---}                                                                                                                                                                                                          \\ \midrule
            Helpfulness                            & 29.08                                                  & 79.30            & 93.65                                      & 81.69                                  & 68.58                                 & 57.94                                   & 58.54                                & 8.33     & 55.00          & 89.83        & 42.06
                                                   & 59.64{\scriptsize\color{ForestGreen}$\uparrow$1.45\%}
                                                   & 55.00{\scriptsize\color{ForestGreen}$\uparrow$2.80\%}
                                                   & 65.95{\scriptsize\color{ForestGreen}$\uparrow$11.65\%}
                                                   & +5.30\%                                                                                                                                                                                                                                                                                                                                                   \\
            Honesty                                & 28.52                                                  & 78.77            & 93.65                                      & 81.36                                  & 68.34                                 & 58.47                                   & 54.27                                & 8.45     & 54.67          & 92.18        & 21.95
                                                   & 58.98{\scriptsize\color{ForestGreen}$\uparrow$0.32\%}
                                                   & 54.67{\scriptsize\color{ForestGreen}$\uparrow$2.19\%}
                                                   & 57.07{\scriptsize\color{OrangeRed}$\downarrow$3.39\%}
                                                   & -0.29\%                                                                                                                                                                                                                                                                                                                                                   \\
            Harmlessness                           & 28.88                                                  & 77.33            & 93.65                                      & 82.03                                  & 68.32                                 & 59.79                                   & 52.44                                & 8.15     & 53.33          & 92.36        & 27.92
                                                   & 58.82{\scriptsize\color{ForestGreen}$\uparrow$0.05\%}
                                                   & 53.33{\scriptsize\color{OrangeRed}$\downarrow$0.32\%}
                                                   & 60.14{\scriptsize\color{ForestGreen}$\uparrow$1.81\%}
                                                   & +0.51\%                                                                                                                                                                                                                                                                                                                                                   \\
            Helpfulness\&Honesty                   & 29.60                                                  & 77.63            & 93.47                                      & 82.71                                  & 68.33                                 & 59.79                                   & 59.15                                & 8.18     & 56.00          & 90.86        & 39.80
                                                   & 59.86{\scriptsize\color{ForestGreen}$\uparrow$1.82\%}
                                                   & 56.00{\scriptsize\color{ForestGreen}$\uparrow$4.67\%}
                                                   & 65.33{\scriptsize\color{ForestGreen}$\uparrow$10.60\%}
                                                   & +5.70\%                                                                                                                                                                                                                                                                                                                                                   \\
            Helpfulness\&Harmlessness              & 30.02                                                  & 77.26            & 93.47                                      & 82.37                                  & 68.31                                 & 58.99                                   & 56.11                                & 8.16     & 54.50          & 90.27        & 58.86
                                                   & 59.34{\scriptsize\color{ForestGreen}$\uparrow$0.94\%}
                                                   & 54.50{\scriptsize\color{ForestGreen}$\uparrow$1.87\%}
                                                   & 74.57{\scriptsize\color{ForestGreen}$\uparrow$26.24\%}
                                                   & +9.68\%                                                                                                                                                                                                                                                                                                                                                   \\ \midrule
            3H Mixture Full Training (Heurisistic) & 28.21                                                  & 78.85            & 93.65                                      & 81.69                                  & 68.38                                 & 60.85                                   & 57.32                                & 8.48     & 54.67          & 92.06        & 35.36
                                                   & 59.68{\scriptsize\color{ForestGreen}$\uparrow$1.51\%}
                                                   & 54.67{\scriptsize\color{ForestGreen}$\uparrow$2.19\%}
                                                   & 63.71{\scriptsize\color{ForestGreen}$\uparrow$7.85\%}
                                                   & +3.85\%                                                                                                                                                                                                                                                                                                                                                   \\
            3H Mixture Full Training (ArmoRM)      & 28.81                                                  & 78.97            & 93.65                                      & 82.39                                  & 68.42                                 & 60.55                                   & 58.22                                & 8.52     & 55.50          & 92.11        & 42.12
                                                   & 60.24{\scriptsize\color{ForestGreen}$\uparrow$2.47\%}
                                                   & 55.50{\scriptsize\color{ForestGreen}$\uparrow$3.74\%}
                                                   & 69.02{\scriptsize\color{ForestGreen}$\uparrow$16.84\%}
                                                   & +7.68\%                                                                                                                                                                                                                                                                                                                                                   \\
            3H Mixture Training (Hummer)           & 29.41                                                  & 78.95            & 93.65                                      & 82.69                                  & 68.59                                 & 60.41                                   & 58.15                                & 8.58     & 55.60          & 92.10        & 50.11
                                                   & 60.35{\scriptsize\color{ForestGreen}$\uparrow$2.65\%}
                                                   & 55.60{\scriptsize\color{ForestGreen}$\uparrow$3.93\%}
                                                   & 73.21{\scriptsize\color{ForestGreen}$\uparrow$23.90\%}
                                                   & +10.16\%                                                                                                                                                                                                                                                                                                                                                  \\ \midrule
            Weight Average                         & 29.80                                                  & 78.01            & 93.47                                      & 82.71                                  & 68.43                                 & 59.26                                   & 57.32                                & 8.02     & 57.78          & 91.72        & 41.48
                                                   & 59.63{\scriptsize\color{ForestGreen}$\uparrow$1.43\%}
                                                   & 57.78{\scriptsize\color{ForestGreen}$\uparrow$8.00\%}
                                                   & 66.60{\scriptsize\color{ForestGreen}$\uparrow$12.75\%}
                                                   & +7.39\%                                                                                                                                                                                                                                                                                                                                                   \\
            Rewarded Soup                          & 29.64                                                  & 77.94            & 93.47                                      & 82.71                                  & 68.54                                 & 60.85                                   & 57.93                                & 8.32     & 57.55          & 90.86        & 50.08
                                                   & 59.93{\scriptsize\color{ForestGreen}$\uparrow$1.94\%}
                                                   & 57.55{\scriptsize\color{ForestGreen}$\uparrow$7.57\%}
                                                   & 70.47{\scriptsize\color{ForestGreen}$\uparrow$19.30\%}
                                                   & +9.60\%                                                                                                                                                                                                                                                                                                                                                   \\
            Model Stock                            & 28.72                                                  & 78.24            & 93.47                                      & 82.71                                  & 68.41                                 & 59.79                                   & 56.10                                & 8.03     & 53.00          & 91.62        & 32.28
                                                   & 59.43{\scriptsize\color{ForestGreen}$\uparrow$1.09\%}
                                                   & 53.00{\scriptsize\color{OrangeRed}$\downarrow$0.93\%}
                                                   & 61.95{\scriptsize\color{ForestGreen}$\uparrow$4.88\%}
                                                   & +1.68\%                                                                                                                                                                                                                                                                                                                                                   \\
            Task Arithmetic                        & 29.02                                                  & 79.05            & 93.30                                      & 83.39                                  & 68.35                                 & 57.14                                   & 51.83                                & 8.37     & 57.33          & 91.39        & 28.29
                                                   & 58.81{\scriptsize\color{ForestGreen}$\uparrow$0.03\%}
                                                   & 57.33{\scriptsize\color{ForestGreen}$\uparrow$7.16\%}
                                                   & 59.84{\scriptsize\color{ForestGreen}$\uparrow$1.30\%}
                                                   & +2.83\%                                                                                                                                                                                                                                                                                                                                                   \\
            Ties                                   & 29.30                                                  & 78.17            & 93.30                                      & 83.05                                  & 68.52                                 & 56.61                                   & 53.05                                & 8.20     & 54.33          & 89.13        & 29.07
                                                   & 58.78{\scriptsize\color{OrangeRed}$\downarrow$0.02\%}
                                                   & 54.33{\scriptsize\color{ForestGreen}$\uparrow$1.55\%}
                                                   & 59.10{\scriptsize\color{OrangeRed}$\downarrow$0.05\%}
                                                   & +0.49\%                                                                                                                                                                                                                                                                                                                                                   \\
            DARE                                   & 29.42                                                  & 78.39            & 93.47                                      & 82.71                                  & 68.41                                 & 59.26                                   & 56.71                                & 8.28     & 57.00          & 91.85        & 38.80
                                                   & 59.58{\scriptsize\color{ForestGreen}$\uparrow$1.34\%}
                                                   & 57.00{\scriptsize\color{ForestGreen}$\uparrow$6.54\%}
                                                   & 65.33{\scriptsize\color{ForestGreen}$\uparrow$10.60\%}
                                                   & +6.16\%                                                                                                                                                                                                                                                                                                                                                   \\
            DARE Ties                              & 29.64                                                  & 78.01            & 93.47                                      & 82.71                                  & 68.43                                 & 59.26                                   & 57.32                                & 8.07     & 56.00          & 92.16        & 36.88
                                                   & 59.61{\scriptsize\color{ForestGreen}$\uparrow$1.40\%}
                                                   & 56.00{\scriptsize\color{ForestGreen}$\uparrow$4.67\%}
                                                   & 64.52{\scriptsize\color{ForestGreen}$\uparrow$9.23\%}
                                                   & +5.10\%                                                                                                                                                                                                                                                                                                                                                   \\
            DELLA                                  & 29.08                                                  & 78.92            & 93.30                                      & 83.73                                  & 68.41                                 & 54.76                                   & 52.44                                & 8.43     & 54.67          & 91.37        & 63.31
                                                   & 58.63{\scriptsize\color{OrangeRed}$\downarrow$0.27\%}
                                                   & 54.67{\scriptsize\color{ForestGreen}$\uparrow$2.19\%}
                                                   & 77.34{\scriptsize\color{ForestGreen}$\uparrow$30.93\%}
                                                   & +10.95\%                                                                                                                                                                                                                                                                                                                                                  \\
            DELLA Ties                             & 29.20                                                  & 75.97            & 93.30                                      & 83.39                                  & 68.46                                 & 56.08                                   & 49.39                                & 8.16     & 54.00          & 87.95        & 70.02
                                                   & 57.99{\scriptsize\color{OrangeRed}$\downarrow$1.36\%}
                                                   & 54.00{\scriptsize\color{ForestGreen}$\uparrow$0.93\%}
                                                   & 78.99{\scriptsize\color{ForestGreen}$\uparrow$33.72\%}
                                                   & +11.10\%                                                                                                                                                                                                                                                                                                                                                  \\
            Breadcrumbs                            & 29.46                                                  & 77.79            & 93.30                                      & 83.39                                  & 68.53                                 & 60.85                                   & 54.88                                & 8.24     & 59.33          & 91.60        & 44.85
                                                   & 59.56{\scriptsize\color{ForestGreen}$\uparrow$1.31\%}
                                                   & 59.33{\scriptsize\color{ForestGreen}$\uparrow$10.89\%}
                                                   & 68.23{\scriptsize\color{ForestGreen}$\uparrow$15.51\%}
                                                   & +9.24\%                                                                                                                                                                                                                                                                                                                                                   \\
            Breadcrumbs Ties                       & 29.72                                                  & 78.54            & 93.30                                      & 83.05                                  & 68.46                                 & 60.05                                   & 53.66                                & 8.14     & 55.50          & 90.00        & 58.52
                                                   & 59.37{\scriptsize\color{ForestGreen}$\uparrow$0.99\%}
                                                   & 55.50{\scriptsize\color{ForestGreen}$\uparrow$3.74\%}
                                                   & 74.26{\scriptsize\color{ForestGreen}$\uparrow$25.72\%}
                                                   & +10.15\%                                                                                                                                                                                                                                                                                                                                                  \\
            TSVM                                   & 29.92                                                  & 77.63            & 93.12                                      & 82.17                                  & 68.51                                 & 59.26                                   & 55.49                                & 8.29     & 56.20          & 89.43        & 67.76
                                                   & 59.30{\scriptsize\color{ForestGreen}$\uparrow$0.87\%}
                                                   & 56.20{\scriptsize\color{ForestGreen}$\uparrow$5.05\%}
                                                   & 78.60{\scriptsize\color{ForestGreen}$\uparrow$33.08\%}
                                                   & +13.00\%                                                                                                                                                                                                                                                                                                                                                  \\
            \textbf{RESM (ours)}                   & 29.89                                                  & 78.77            & 93.65                                      & 82.27                                  & 68.41                                 & 59.46                                   & 56.55                                & 8.29     & 58.20          & 89.92        & 69.27
                                                   & 59.62{\scriptsize\color{ForestGreen}$\uparrow$1.41\%}
                                                   & 58.20{\scriptsize\color{ForestGreen}$\uparrow$8.79\%}
                                                   & 79.60{\scriptsize\color{ForestGreen}$\uparrow$34.72\%}
                                                   & \textbf{+14.97}\%                                                                                                                                                                                                                                                                                                                                         \\
            \bottomrule
        \end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccc|c|cc|ccc|c}
            \toprule
            \multirow{2}{*}{\textbf{Methods}}      & \multicolumn{8}{c|}{\textbf{Helpfulness}}               & \textbf{Honesty} & \multicolumn{2}{c|}{\textbf{Harmlessness}} & \multirow{2}{*}{\textbf{Helpful\_Avg}} & \multirow{2}{*}{\textbf{Honest\_Avg}} & \multirow{2}{*}{\textbf{Harmless\_Avg}} & \multirow{2}{*}{\textbf{Norm\_Gain}}                                                                  \\ \cmidrule{2-12}
                                                   & Math                                                    & GSM8K            & ARC-E                                      & ARC-C                                  & MMLU                                  & MBPP\_Plus                              & HumanEval\_Plus                      & MT-Bench & HaluEval\_Wild & Salad\_Bench & OR-Bench &  &  &  & \\ \midrule
            \textbf{Mistral-7B-Instruct-v0.2}      & 9.54                                                    & 46.17            & 82.36                                      & 72.88                                  & 59.97                                 & 26.46                                   & 28.66                                & 7.55     & 62.17          & 78.07        & 74.68
                                                   & 41.70                                                   & 62.17            & 76.38                                      & \multicolumn{1}{c}{---}                                                                                                                                                                                                          \\ \midrule

            Helpfulness                            & 9.44                                                    & 47.38            & 84.48                                      & 75.25                                  & 60.70                                 & 22.49                                   & 32.31                                & 7.80     & 60.60          & 74.84        & 80.67
                                                   & 42.48{\scriptsize\color{ForestGreen}$\uparrow$1.87\%}
                                                   & 60.60{\scriptsize\color{OrangeRed}$\downarrow$2.52\%}
                                                   & 77.76{\scriptsize\color{ForestGreen}$\uparrow$1.81\%}
                                                   & +0.39\%                                                                                                                                                                                                                                                                                                                                                    \\

            Honesty                                & 9.34                                                    & 46.63            & 82.54                                      & 71.19                                  & 59.04                                 & 24.34                                   & 23.78                                & 7.76     & 65.20          & 83.98        & 60.82
                                                   & 40.58{\scriptsize\color{OrangeRed}$\downarrow$2.69\%}
                                                   & 65.20{\scriptsize\color{ForestGreen}$\uparrow$4.87\%}
                                                   & 72.40{\scriptsize\color{OrangeRed}$\downarrow$5.21\%}
                                                   & -1.01\%                                                                                                                                                                                                                                                                                                                                                    \\

            Harmlessness                           & 9.40                                                    & 46.10            & 81.42                                      & 72.88                                  & 60.03                                 & 27.51                                   & 30.39                                & 7.43     & 59.00          & 85.43        & 69.54
                                                   & 41.90{\scriptsize\color{ForestGreen}$\uparrow$0.48\%}
                                                   & 59.00{\scriptsize\color{OrangeRed}$\downarrow$5.10\%}
                                                   & 77.49{\scriptsize\color{ForestGreen}$\uparrow$1.45\%}
                                                   & -1.06\%                                                                                                                                                                                                                                                                                                                                                    \\

            Helpfulness\&Honesty                   & 8.76                                                    & 43.14            & 82.01                                      & 74.92                                  & 59.78                                 & 25.93                                   & 27.33                                & 7.59     & 61.33          & 78.74        & 77.23
                                                   & 41.18{\scriptsize\color{OrangeRed}$\downarrow$1.25\%}
                                                   & 61.33{\scriptsize\color{OrangeRed}$\downarrow$1.35\%}
                                                   & 77.99{\scriptsize\color{ForestGreen}$\uparrow$2.11\%}
                                                   & -0.16\%                                                                                                                                                                                                                                                                                                                                                    \\

            Helpfulness\&Harmlessness              & 9.96                                                    & 41.77            & 83.42                                      & 75.59                                  & 61.13                                 & 34.92                                   & 29.27                                & 7.46     & 50.60          & 79.83        & 86.05
                                                   & 42.94{\scriptsize\color{ForestGreen}$\uparrow$2.97\%}
                                                   & 50.60{\scriptsize\color{OrangeRed}$\downarrow$18.61\%}
                                                   & 82.94{\scriptsize\color{ForestGreen}$\uparrow$8.59\%}
                                                   & -2.35\%                                                                                                                                                                                                                                                                                                                                                    \\ \midrule

            3H Mixture Full Training (Heurisistic) & 9.56                                                    & 41.70            & 83.06                                      & 74.24                                  & 60.23                                 & 22.75                                   & 34.15                                & 7.69     & 62.00          & 81.13        & 72.97
                                                   & 41.67{\scriptsize\color{ForestGreen}$\downarrow$0.07\%}
                                                   & 62.00{\scriptsize\color{OrangeRed}$\downarrow$0.27\%}
                                                   & 77.05{\scriptsize\color{ForestGreen}$\uparrow$0.88\%}
                                                   & +0.18\%                                                                                                                                                                                                                                                                                                                                                    \\

            3H Mixture Full Training (ArmoRM)      & 9.71                                                    & 43.70            & 83.65                                      & 74.54                                  & 60.33                                 & 25.11                                   & 33.58                                & 7.75     & 61.95          & 81.10        & 75.55
                                                   & 42.30{\scriptsize\color{ForestGreen}$\uparrow$1.44\%}
                                                   & 61.95{\scriptsize\color{OrangeRed}$\downarrow$0.35\%}
                                                   & 78.32{\scriptsize\color{ForestGreen}$\uparrow$2.54\%}
                                                   & +1.21\%                                                                                                                                                                                                                                                                                                                                                    \\

            3H Mixture Training (Hummer)           & 9.79                                                    & 44.50            & 83.72                                      & 74.89                                  & 60.53                                 & 25.85                                   & 33.15                                & 7.56     & 62.05          & 81.85        & 75.28
                                                   & 42.50{\scriptsize\color{ForestGreen}$\uparrow$1.92\%}
                                                   & 62.05{\scriptsize\color{OrangeRed}$\downarrow$0.19\%}
                                                   & 78.57{\scriptsize\color{ForestGreen}$\uparrow$2.87\%}
                                                   & +1.53\%                                                                                                                                                                                                                                                                                                                                                    \\ \midrule

            Weight Average                         & 9.86                                                    & 45.49            & 82.36                                      & 74.58                                  & 60.70                                 & 27.25                                   & 31.10                                & 7.47     & 60.60          & 81.51        & 72.90
                                                   & 42.35{\scriptsize\color{ForestGreen}$\uparrow$1.56\%}
                                                   & 60.60{\scriptsize\color{OrangeRed}$\downarrow$2.52\%}
                                                   & 77.21{\scriptsize\color{ForestGreen}$\uparrow$1.09\%}
                                                   & +0.04\%                                                                                                                                                                                                                                                                                                                                                    \\

            Rewarded Soup                          & 9.74                                                    & 45.11            & 82.54                                      & 74.58                                  & 60.65                                 & 26.72                                   & 30.49                                & 7.48     & 60.71          & 81.43        & 72.51
                                                   & 42.16{\scriptsize\color{ForestGreen}$\uparrow$1.10\%}
                                                   & 60.71{\scriptsize\color{OrangeRed}$\downarrow$2.35\%}
                                                   & 76.97{\scriptsize\color{ForestGreen}$\uparrow$0.77\%}
                                                   & -0.16\%                                                                                                                                                                                                                                                                                                                                                    \\

            Model Stock                            & 9.80                                                    & 46.93            & 82.36                                      & 74.24                                  & 60.34                                 & 25.13                                   & 30.49                                & 7.19     & 61.81          & 80.11        & 73.78
                                                   & 42.06{\scriptsize\color{ForestGreen}$\uparrow$0.86\%}
                                                   & 61.81{\scriptsize\color{OrangeRed}$\downarrow$0.58\%}
                                                   & 76.95{\scriptsize\color{ForestGreen}$\uparrow$0.75\%}
                                                   & +0.34\%                                                                                                                                                                                                                                                                                                                                                    \\

            Task Arithmetic                        & 9.76                                                    & 44.12            & 84.13                                      & 73.90                                  & 60.86                                 & 27.25                                   & 33.54                                & 7.44     & 61.01          & 83.91        & 71.04
                                                   & 42.63{\scriptsize\color{ForestGreen}$\uparrow$2.23\%}
                                                   & 61.01{\scriptsize\color{OrangeRed}$\downarrow$1.87\%}
                                                   & 77.48{\scriptsize\color{ForestGreen}$\uparrow$1.44\%}
                                                   & +0.60\%                                                                                                                                                                                                                                                                                                                                                    \\

            Ties                                   & 10.22                                                   & 41.47            & 85.19                                      & 74.92                                  & 61.34                                 & 27.25                                   & 31.10                                & 7.46     & 58.73          & 82.15        & 81.13
                                                   & 42.37{\scriptsize\color{ForestGreen}$\uparrow$1.61\%}
                                                   & 58.73{\scriptsize\color{OrangeRed}$\downarrow$5.53\%}
                                                   & 81.64{\scriptsize\color{ForestGreen}$\uparrow$6.89\%}
                                                   & +0.99\%                                                                                                                                                                                                                                                                                                                                                    \\

            DARE                                   & 10.10                                                   & 43.82            & 84.48                                      & 73.90                                  & 60.78                                 & 27.25                                   & 32.93                                & 7.47     & 61.05          & 83.80        & 71.04
                                                   & 42.59{\scriptsize\color{ForestGreen}$\uparrow$2.13\%}
                                                   & 61.05{\scriptsize\color{OrangeRed}$\downarrow$1.80\%}
                                                   & 77.42{\scriptsize\color{ForestGreen}$\uparrow$1.36\%}
                                                   & +0.56\%                                                                                                                                                                                                                                                                                                                                                    \\

            DARE Ties                              & 10.10                                                   & 42.46            & 85.00                                      & 74.58                                  & 61.05                                 & 26.98                                   & 31.71                                & 7.61     & 59.28          & 82.28        & 81.91
                                                   & 42.49{\scriptsize\color{ForestGreen}$\uparrow$1.89\%}
                                                   & 59.28{\scriptsize\color{OrangeRed}$\downarrow$4.65\%}
                                                   & 82.10{\scriptsize\color{ForestGreen}$\uparrow$7.49\%}
                                                   & +1.58\%                                                                                                                                                                                                                                                                                                                                                    \\

            DELLA                                  & 10.26                                                   & 42.76            & 84.83                                      & 73.56                                  & 60.86                                 & 26.19                                   & 32.93                                & 7.47     & 61.00          & 84.36        & 77.20
                                                   & 42.35{\scriptsize\color{ForestGreen}$\uparrow$1.56\%}
                                                   & 61.00{\scriptsize\color{OrangeRed}$\downarrow$1.88\%}
                                                   & 77.78{\scriptsize\color{ForestGreen}$\uparrow$1.83\%}
                                                   & +0.50\%                                                                                                                                                                                                                                                                                                                                                    \\

            DELLA Ties                             & 10.14                                                   & 40.71            & 84.48                                      & 75.93                                  & 61.56                                 & 30.95                                   & 32.32                                & 7.40     & 56.10          & 82.00        & 84.27
                                                   & 42.94{\scriptsize\color{ForestGreen}$\uparrow$2.97\%}
                                                   & 56.10{\scriptsize\color{OrangeRed}$\downarrow$9.76\%}
                                                   & 83.14{\scriptsize\color{ForestGreen}$\uparrow$8.85\%}
                                                   & +0.69\%                                                                                                                                                                                                                                                                                                                                                    \\

            Breadcrumbs                            & 9.48                                                    & 43.06            & 83.60                                      & 73.56                                  & 60.94                                 & 27.25                                   & 31.71                                & 7.52     & 60.20          & 83.88        & 70.91
                                                   & 42.14{\scriptsize\color{ForestGreen}$\uparrow$1.06\%}
                                                   & 60.20{\scriptsize\color{OrangeRed}$\downarrow$3.17\%}
                                                   & 77.40{\scriptsize\color{ForestGreen}$\uparrow$1.34\%}
                                                   & -0.26\%                                                                                                                                                                                                                                                                                                                                                    \\

            Breadcrumbs Ties                       & 10.20                                                   & 41.85            & 85.01                                      & 76.61                                  & 61.27                                 & 26.72                                   & 30.49                                & 7.48     & 60.04          & 81.83        & 80.49
                                                   & 42.45{\scriptsize\color{ForestGreen}$\uparrow$1.80\%}
                                                   & 60.04{\scriptsize\color{OrangeRed}$\downarrow$3.43\%}
                                                   & 81.16{\scriptsize\color{ForestGreen}$\uparrow$6.26\%}
                                                   & +1.54\%                                                                                                                                                                                                                                                                                                                                                    \\

            TSVM                                   & 10.40                                                   & 44.88            & 84.29                                      & 75.24                                  & 60.87                                 & 28.50                                   & 32.32                                & 7.65     & 61.10          & 83.25        & 78.51
                                                   & 43.02{\scriptsize\color{ForestGreen}$\uparrow$3.17\%}
                                                   & 61.10{\scriptsize\color{OrangeRed}$\downarrow$1.72\%}
                                                   & 80.88{\scriptsize\color{ForestGreen}$\uparrow$5.89\%}
                                                   & +2.45\%                                                                                                                                                                                                                                                                                                                                                    \\

            \textbf{RESM (ours)}                   & 10.44                                                   & 45.00            & 84.35                                      & 75.79                                  & 60.87                                 & 28.50                                   & 32.52                                & 7.71     & 61.50          & 84.25        & 80.25
                                                   & 43.15{\scriptsize\color{ForestGreen}$\uparrow$3.48\%}
                                                   & 61.50{\scriptsize\color{OrangeRed}$\downarrow$1.08\%}
                                                   & 82.25{\scriptsize\color{ForestGreen}$\uparrow$7.69\%}
                                                   & \textbf{+3.36}\%                                                                                                                                                                                                                                                                                                                                           \\
            \bottomrule
        \end{tabular}
